A generalization of the simulation theorem for semidirect products

We generalize a result of Hochman in two simultaneous directions: Instead of realizing an effectively closed $\mathbb{Z}^d$ action as a factor of a subaction of a $\mathbb{Z}^{d+2}$-SFT we realize an action of a finitely generated group analogously in any semidirect product of the group with $\mathbb{Z}^2$. Let $H$ be a finitely generated group and $G = \mathbb{Z}^2 \rtimes H$ a semidirect product. We show that for any effectively closed $H$-dynamical system $(Y,f)$ where $Y$ is a Cantor set, there exists a $G$-subshift of finite type $(X,\sigma)$ such that the $H$-subaction of $(X,\sigma)$ is an extension of $(Y,f)$. In the case where $f$ is an expansive action of a recursively presented group $H$, a subshift conjugated to $(Y,f)$ can be obtained as the $H$-projective subdynamics of a $G$-sofic subshift. As a corollary, we obtain that $G$ admits a non-empty strongly aperiodic subshift of finite type whenever the word problem of $H$ is decidable.

==> subst.tex <==
\begin{tikzpicture}[scale = 1.2]
\begin{scope}[scale = 0.18, shift ={(-20,0)}]

\draw[black] (0,0)grid(+27,27);
\fill[color = black] (0,0) rectangle ++(1,1);
\fill[color = black] (1,1) rectangle ++(1,1);
\fill[color = black] (1,4) rectangle ++(1,1);
\fill[color = black] (1,7) rectangle ++(1,1);
\fill[color = black] (1,10) rectangle ++(1,1);
\fill[color = black] (1,13) rectangle ++(1,1);
\fill[color = black] (1,16) rectangle ++(1,1);
\fill[color = black] (1,19) rectangle ++(1,1);
\fill[color = black] (1,22) rectangle ++(1,1);
\fill[color = black] (1,25) rectangle ++(1,1);
\fill[color = black] (3,3) rectangle ++(1,1);
\fill[color = black] (3,12) rectangle ++(1,1);
\fill[color = black] (3,21) rectangle ++(1,1);
\fill[color = black] (4,1) rectangle ++(1,1);
\fill[color = black] (4,4) rectangle ++(1,1);
\fill[color = black] (4,7) rectangle ++(1,1);
\fill[color = black] (4,10) rectangle ++(1,1);
\fill[color = black] (4,13) rectangle ++(1,1);
\fill[color = black] (4,16) rectangle ++(1,1);
\fill[color = black] (4,19) rectangle ++(1,1);
\fill[color = black] (4,22) rectangle ++(1,1);
\fill[color = black] (4,25) rectangle ++(1,1);
\fill[color = black] (7,1) rectangle ++(1,1);
\fill[color = black] (7,4) rectangle ++(1,1);
\fill[color = black] (7,7) rectangle ++(1,1);
\fill[color = black] (7,10) rectangle ++(1,1);
\fill[color = black] (7,13) rectangle ++(1,1);
\fill[color = black] (7,16) rectangle ++(1,1);
\fill[color = black] (7,19) rectangle ++(1,1);
\fill[color = black] (7,22) rectangle ++(1,1);
\fill[color = black] (7,25) rectangle ++(1,1);
\fill[color = black] (9,9) rectangle ++(1,1);
\fill[color = black] (10,1) rectangle ++(1,1);
\fill[color = black] (10,4) rectangle ++(1,1);
\fill[color = black] (10,7) rectangle ++(1,1);
\fill[color = black] (10,10) rectangle ++(1,1);
\fill[color = black] (10,13) rectangle ++(1,1);
\fill[color = black] (10,16) rectangle ++(1,1);
\fill[color = black] (10,19) rectangle ++(1,1);
\fill[color = black] (10,22) rectangle ++(1,1);
\fill[color = black] (10,25) rectangle ++(1,1);
\fill[color = black] (12,3) rectangle ++(1,1);
\fill[color = black] (12,12) rectangle ++(1,1);
\fill[color = black] (12,21) rectangle ++(1,1);
\fill[color = black] (13,1) rectangle ++(1,1);
\fill[color = black] (13,4) rectangle ++(1,1);
\fill[color = black] (13,7) rectangle ++(1,1);
\fill[color = black] (13,10) rectangle ++(1,1);
\fill[color = black] (13,13) rectangle ++(1,1);
\fill[color = black] (13,16) rectangle ++(1,1);
\fill[color = black] (13,19) rectangle ++(1,1);
\fill[color = black] (13,22) rectangle ++(1,1);
\fill[color = black] (13,25) rectangle ++(1,1);
\fill[color = black] (16,1) rectangle ++(1,1);
\fill[color = black] (16,4) rectangle ++(1,1);
\fill[color = black] (16,7) rectangle ++(1,1);
\fill[color = black] (16,10) rectangle ++(1,1);
\fill[color = black] (16,13) rectangle ++(1,1);
\fill[color = black] (16,16) rectangle ++(1,1);
\fill[color = black] (16,19) rectangle ++(1,1);
\fill[color = black] (16,22) rectangle ++(1,1);
\fill[color = black] (16,25) rectangle ++(1,1);
\fill[color = black] (19,1) rectangle ++(1,1);
\fill[color = black] (19,4) rectangle ++(1,1);
\fill[color = black] (19,7) rectangle ++(1,1);
\fill[color = black] (19,10) rectangle ++(1,1);
\fill[color = black] (19,13) rectangle ++(1,1);
\fill[color = black] (19,16) rectangle ++(1,1);
\fill[color = black] (19,19) rectangle ++(1,1);
\fill[color = black] (19,22) rectangle ++(1,1);
\fill[color = black] (19,25) rectangle ++(1,1);
\fill[color = black] (21,3) rectangle ++(1,1);
\fill[color = black] (21,12) rectangle ++(1,1);
\fill[color = black] (21,21) rectangle ++(1,1);
\fill[color = black] (22,1) rectangle ++(1,1);
\fill[color = black] (22,4) rectangle ++(1,1);
\fill[color = black] (22,7) rectangle ++(1,1);
\fill[color = black] (22,10) rectangle ++(1,1);
\fill[color = black] (22,13) rectangle ++(1,1);
\fill[color = black] (22,16) rectangle ++(1,1);
\fill[color = black] (22,19) rectangle ++(1,1);
\fill[color = black] (22,22) rectangle ++(1,1);
\fill[color = black] (22,25) rectangle ++(1,1);
\fill[color = black] (25,1) rectangle ++(1,1);
\fill[color = black] (25,4) rectangle ++(1,1);
\fill[color = black] (25,7) rectangle ++(1,1);
\fill[color = black] (25,10) rectangle ++(1,1);
\fill[color = black] (25,13) rectangle ++(1,1);
\fill[color = black] (25,16) rectangle ++(1,1);
\fill[color = black] (25,19) rectangle ++(1,1);
\fill[color = black] (25,22) rectangle ++(1,1);
\fill[color = black] (25,25) rectangle ++(1,1);
\end{scope}



\begin{scope}[scale = 0.06, shift = {(30,0)}]
\draw[black] (0,0)grid(+81,81);
\fill[color = black] (0,0) rectangle ++(1,1);
\fill[color = black] (1,1) rectangle ++(1,1);
\fill[color = black] (1,4) rectangle ++(1,1);
\fill[color = black] (1,7) rectangle ++(1,1);
\fill[color = black] (1,10) rectangle ++(1,1);
\fill[color = black] (1,13) rectangle ++(1,1);
\fill[color = black] (1,16) rectangle ++(1,1);
\fill[color = black] (1,19) rectangle ++(1,1);
\fill[color = black] (1,22) rectangle ++(1,1);
\fill[color = black] (1,25) rectangle ++(1,1);
\fill[color = black] (1,28) rectangle ++(1,1);
\fill[color = black] (1,31) rectangle ++(1,1);
\fill[color = black] (1,34) rectangle ++(1,1);
\fill[color = black] (1,37) rectangle ++(1,1);
\fill[color = black] (1,40) rectangle ++(1,1);
\fill[color = black] (1,43) rectangle ++(1,1);
\fill[color = black] (1,46) rectangle ++(1,1);
\fill[color = black] (1,49) rectangle ++(1,1);
\fill[color = black] (1,52) rectangle ++(1,1);
\fill[color = black] (1,55) rectangle ++(1,1);
\fill[color = black] (1,58) rectangle ++(1,1);
\fill[color = black] (1,61) rectangle ++(1,1);
\fill[color = black] (1,64) rectangle ++(1,1);
\fill[color = black] (1,67) rectangle ++(1,1);
\fill[color = black] (1,70) rectangle ++(1,1);
\fill[color = black] (1,73) rectangle ++(1,1);
\fill[color = black] (1,76) rectangle ++(1,1);
\fill[color = black] (1,79) rectangle ++(1,1);
\fill[color = black] (3,3) rectangle ++(1,1);
\fill[color = black] (3,12) rectangle ++(1,1);
\fill[color = black] (3,21) rectangle ++(1,1);
\fill[color = black] (3,30) rectangle ++(1,1);
\fill[color = black] (3,39) rectangle ++(1,1);
\fill[color = black] (3,48) rectangle ++(1,1);
\fill[color = black] (3,57) rectangle ++(1,1);
\fill[color = black] (3,66) rectangle ++(1,1);
\fill[color = black] (3,75) rectangle ++(1,1);
\fill[color = black] (4,1) rectangle ++(1,1);
\fill[color = black] (4,4) rectangle ++(1,1);
\fill[color = black] (4,7) rectangle ++(1,1);
\fill[color = black] (4,10) rectangle ++(1,1);
\fill[color = black] (4,13) rectangle ++(1,1);
\fill[color = black] (4,16) rectangle ++(1,1);
\fill[color = black] (4,19) rectangle ++(1,1);
\fill[color = black] (4,22) rectangle ++(1,1);
\fill[color = black] (4,25) rectangle ++(1,1);
\fill[color = black] (4,28) rectangle ++(1,1);
\fill[color = black] (4,31) rectangle ++(1,1);
\fill[color = black] (4,34) rectangle ++(1,1);
\fill[color = black] (4,37) rectangle ++(1,1);
\fill[color = black] (4,40) rectangle ++(1,1);
\fill[color = black] (4,43) rectangle ++(1,1);
\fill[color = black] (4,46) rectangle ++(1,1);
\fill[color = black] (4,49) rectangle ++(1,1);
\fill[color = black] (4,52) rectangle ++(1,1);
\fill[color = black] (4,55) rectangle ++(1,1);
\fill[color = black] (4,58) rectangle ++(1,1);
\fill[color = black] (4,61) rectangle ++(1,1);
\fill[color = black] (4,64) rectangle ++(1,1);
\fill[color = black] (4,67) rectangle ++(1,1);
\fill[color = black] (4,70) rectangle ++(1,1);
\fill[color = black] (4,73) rectangle ++(1,1);
\fill[color = black] (4,76) rectangle ++(1,1);
\fill[color = black] (4,79) rectangle ++(1,1);
\fill[color = black] (7,1) rectangle ++(1,1);
\fill[color = black] (7,4) rectangle ++(1,1);
\fill[color = black] (7,7) rectangle ++(1,1);
\fill[color = black] (7,10) rectangle ++(1,1);
\fill[color = black] (7,13) rectangle ++(1,1);
\fill[color = black] (7,16) rectangle ++(1,1);
\fill[color = black] (7,19) rectangle ++(1,1);
\fill[color = black] (7,22) rectangle ++(1,1);
\fill[color = black] (7,25) rectangle ++(1,1);
\fill[color = black] (7,28) rectangle ++(1,1);
\fill[color = black] (7,31) rectangle ++(1,1);
\fill[color = black] (7,34) rectangle ++(1,1);
\fill[color = black] (7,37) rectangle ++(1,1);
\fill[color = black] (7,40) rectangle ++(1,1);
\fill[color = black] (7,43) rectangle ++(1,1);
\fill[color = black] (7,46) rectangle ++(1,1);
\fill[color = black] (7,49) rectangle ++(1,1);
\fill[color = black] (7,52) rectangle ++(1,1);
\fill[color = black] (7,55) rectangle ++(1,1);
\fill[color = black] (7,58) rectangle ++(1,1);
\fill[color = black] (7,61) rectangle ++(1,1);
\fill[color = black] (7,64) rectangle ++(1,1);
\fill[color = black] (7,67) rectangle ++(1,1);
\fill[color = black] (7,70) rectangle ++(1,1);
\fill[color = black] (7,73) rectangle ++(1,1);
\fill[color = black] (7,76) rectangle ++(1,1);
\fill[color = black] (7,79) rectangle ++(1,1);
\fill[color = black] (9,9) rectangle ++(1,1);
\fill[color = black] (9,36) rectangle ++(1,1);
\fill[color = black] (9,63) rectangle ++(1,1);
\fill[color = black] (10,1) rectangle ++(1,1);
\fill[color = black] (10,4) rectangle ++(1,1);
\fill[color = black] (10,7) rectangle ++(1,1);
\fill[color = black] (10,10) rectangle ++(1,1);
\fill[color = black] (10,13) rectangle ++(1,1);
\fill[color = black] (10,16) rectangle ++(1,1);
\fill[color = black] (10,19) rectangle ++(1,1);
\fill[color = black] (10,22) rectangle ++(1,1);
\fill[color = black] (10,25) rectangle ++(1,1);
\fill[color = black] (10,28) rectangle ++(1,1);
\fill[color = black] (10,31) rectangle ++(1,1);
\fill[color = black] (10,34) rectangle ++(1,1);
\fill[color = black] (10,37) rectangle ++(1,1);
\fill[color = black] (10,40) rectangle ++(1,1);
\fill[color = black] (10,43) rectangle ++(1,1);
\fill[color = black] (10,46) rectangle ++(1,1);
\fill[color = black] (10,49) rectangle ++(1,1);
\fill[color = black] (10,52) rectangle ++(1,1);
\fill[color = black] (10,55) rectangle ++(1,1);
\fill[color = black] (10,58) rectangle ++(1,1);
\fill[color = black] (10,61) rectangle ++(1,1);
\fill[color = black] (10,64) rectangle ++(1,1);
\fill[color = black] (10,67) rectangle ++(1,1);
\fill[color = black] (10,70) rectangle ++(1,1);
\fill[color = black] (10,73) rectangle ++(1,1);
\fill[color = black] (10,76) rectangle ++(1,1);
\fill[color = black] (10,79) rectangle ++(1,1);
\fill[color = black] (12,3) rectangle ++(1,1);
\fill[color = black] (12,12) rectangle ++(1,1);
\fill[color = black] (12,21) rectangle ++(1,1);
\fill[color = black] (12,30) rectangle ++(1,1);
\fill[color = black] (12,39) rectangle ++(1,1);
\fill[color = black] (12,48) rectangle ++(1,1);
\fill[color = black] (12,57) rectangle ++(1,1);
\fill[color = black] (12,66) rectangle ++(1,1);
\fill[color = black] (12,75) rectangle ++(1,1);
\fill[color = black] (13,1) rectangle ++(1,1);
\fill[color = black] (13,4) rectangle ++(1,1);
\fill[color = black] (13,7) rectangle ++(1,1);
\fill[color = black] (13,10) rectangle ++(1,1);
\fill[color = black] (13,13) rectangle ++(1,1);
\fill[color = black] (13,16) rectangle ++(1,1);
\fill[color = black] (13,19) rectangle ++(1,1);
\fill[color = black] (13,22) rectangle ++(1,1);
\fill[color = black] (13,25) rectangle ++(1,1);
\fill[color = black] (13,28) rectangle ++(1,1);
\fill[color = black] (13,31) rectangle ++(1,1);
\fill[color = black] (13,34) rectangle ++(1,1);
\fill[color = black] (13,37) rectangle ++(1,1);
\fill[color = black] (13,40) rectangle ++(1,1);
\fill[color = black] (13,43) rectangle ++(1,1);
\fill[color = black] (13,46) rectangle ++(1,1);
\fill[color = black] (13,49) rectangle ++(1,1);
\fill[color = black] (13,52) rectangle ++(1,1);
\fill[color = black] (13,55) rectangle ++(1,1);
\fill[color = black] (13,58) rectangle ++(1,1);
\fill[color = black] (13,61) rectangle ++(1,1);
\fill[color = black] (13,64) rectangle ++(1,1);
\fill[color = black] (13,67) rectangle ++(1,1);
\fill[color = black] (13,70) rectangle ++(1,1);
\fill[color = black] (13,73) rectangle ++(1,1);
\fill[color = black] (13,76) rectangle ++(1,1);
\fill[color = black] (13,79) rectangle ++(1,1);
\fill[color = black] (16,1) rectangle ++(1,1);
\fill[color = black] (16,4) rectangle ++(1,1);
\fill[color = black] (16,7) rectangle ++(1,1);
\fill[color = black] (16,10) rectangle ++(1,1);
\fill[color = black] (16,13) rectangle ++(1,1);
\fill[color = black] (16,16) rectangle ++(1,1);
\fill[color = black] (16,19) rectangle ++(1,1);
\fill[color = black] (16,22) rectangle ++(1,1);
\fill[color = black] (16,25) rectangle ++(1,1);
\fill[color = black] (16,28) rectangle ++(1,1);
\fill[color = black] (16,31) rectangle ++(1,1);
\fill[color = black] (16,34) rectangle ++(1,1);
\fill[color = black] (16,37) rectangle ++(1,1);
\fill[color = black] (16,40) rectangle ++(1,1);
\fill[color = black] (16,43) rectangle ++(1,1);
\fill[color = black] (16,46) rectangle ++(1,1);
\fill[color = black] (16,49) rectangle ++(1,1);
\fill[color = black] (16,52) rectangle ++(1,1);
\fill[color = black] (16,55) rectangle ++(1,1);
\fill[color = black] (16,58) rectangle ++(1,1);
\fill[color = black] (16,61) rectangle ++(1,1);
\fill[color = black] (16,64) rectangle ++(1,1);
\fill[color = black] (16,67) rectangle ++(1,1);
\fill[color = black] (16,70) rectangle ++(1,1);
\fill[color = black] (16,73) rectangle ++(1,1);
\fill[color = black] (16,76) rectangle ++(1,1);
\fill[color = black] (16,79) rectangle ++(1,1);
\fill[color = black] (19,1) rectangle ++(1,1);
\fill[color = black] (19,4) rectangle ++(1,1);
\fill[color = black] (19,7) rectangle ++(1,1);
\fill[color = black] (19,10) rectangle ++(1,1);
\fill[color = black] (19,13) rectangle ++(1,1);
\fill[color = black] (19,16) rectangle ++(1,1);
\fill[color = black] (19,19) rectangle ++(1,1);
\fill[color = black] (19,22) rectangle ++(1,1);
\fill[color = black] (19,25) rectangle ++(1,1);
\fill[color = black] (19,28) rectangle ++(1,1);
\fill[color = black] (19,31) rectangle ++(1,1);
\fill[color = black] (19,34) rectangle ++(1,1);
\fill[color = black] (19,37) rectangle ++(1,1);
\fill[color = black] (19,40) rectangle ++(1,1);
\fill[color = black] (19,43) rectangle ++(1,1);
\fill[color = black] (19,46) rectangle ++(1,1);
\fill[color = black] (19,49) rectangle ++(1,1);
\fill[color = black] (19,52) rectangle ++(1,1);
\fill[color = black] (19,55) rectangle ++(1,1);
\fill[color = black] (19,58) rectangle ++(1,1);
\fill[color = black] (19,61) rectangle ++(1,1);
\fill[color = black] (19,64) rectangle ++(1,1);
\fill[color = black] (19,67) rectangle ++(1,1);
\fill[color = black] (19,70) rectangle ++(1,1);
\fill[color = black] (19,73) rectangle ++(1,1);
\fill[color = black] (19,76) rectangle ++(1,1);
\fill[color = black] (19,79) rectangle ++(1,1);
\fill[color = black] (21,3) rectangle ++(1,1);
\fill[color = black] (21,12) rectangle ++(1,1);
\fill[color = black] (21,21) rectangle ++(1,1);
\fill[color = black] (21,30) rectangle ++(1,1);
\fill[color = black] (21,39) rectangle ++(1,1);
\fill[color = black] (21,48) rectangle ++(1,1);
\fill[color = black] (21,57) rectangle ++(1,1);
\fill[color = black] (21,66) rectangle ++(1,1);
\fill[color = black] (21,75) rectangle ++(1,1);
\fill[color = black] (22,1) rectangle ++(1,1);
\fill[color = black] (22,4) rectangle ++(1,1);
\fill[color = black] (22,7) rectangle ++(1,1);
\fill[color = black] (22,10) rectangle ++(1,1);
\fill[color = black] (22,13) rectangle ++(1,1);
\fill[color = black] (22,16) rectangle ++(1,1);
\fill[color = black] (22,19) rectangle ++(1,1);
\fill[color = black] (22,22) rectangle ++(1,1);
\fill[color = black] (22,25) rectangle ++(1,1);
\fill[color = black] (22,28) rectangle ++(1,1);
\fill[color = black] (22,31) rectangle ++(1,1);
\fill[color = black] (22,34) rectangle ++(1,1);
\fill[color = black] (22,37) rectangle ++(1,1);
\fill[color = black] (22,40) rectangle ++(1,1);
\fill[color = black] (22,43) rectangle ++(1,1);
\fill[color = black] (22,46) rectangle ++(1,1);
\fill[color = black] (22,49) rectangle ++(1,1);
\fill[color = black] (22,52) rectangle ++(1,1);
\fill[color = black] (22,55) rectangle ++(1,1);
\fill[color = black] (22,58) rectangle ++(1,1);
\fill[color = black] (22,61) rectangle ++(1,1);
\fill[color = black] (22,64) rectangle ++(1,1);
\fill[color = black] (22,67) rectangle ++(1,1);
\fill[color = black] (22,70) rectangle ++(1,1);
\fill[color = black] (22,73) rectangle ++(1,1);
\fill[color = black] (22,76) rectangle ++(1,1);
\fill[color = black] (22,79) rectangle ++(1,1);
\fill[color = black] (25,1) rectangle ++(1,1);
\fill[color = black] (25,4) rectangle ++(1,1);
\fill[color = black] (25,7) rectangle ++(1,1);
\fill[color = black] (25,10) rectangle ++(1,1);
\fill[color = black] (25,13) rectangle ++(1,1);
\fill[color = black] (25,16) rectangle ++(1,1);
\fill[color = black] (25,19) rectangle ++(1,1);
\fill[color = black] (25,22) rectangle ++(1,1);
\fill[color = black] (25,25) rectangle ++(1,1);
\fill[color = black] (25,28) rectangle ++(1,1);
\fill[color = black] (25,31) rectangle ++(1,1);
\fill[color = black] (25,34) rectangle ++(1,1);
\fill[color = black] (25,37) rectangle ++(1,1);
\fill[color = black] (25,40) rectangle ++(1,1);
\fill[color = black] (25,43) rectangle ++(1,1);
\fill[color = black] (25,46) rectangle ++(1,1);
\fill[color = black] (25,49) rectangle ++(1,1);
\fill[color = black] (25,52) rectangle ++(1,1);
\fill[color = black] (25,55) rectangle ++(1,1);
\fill[color = black] (25,58) rectangle ++(1,1);
\fill[color = black] (25,61) rectangle ++(1,1);
\fill[color = black] (25,64) rectangle ++(1,1);
\fill[color = black] (25,67) rectangle ++(1,1);
\fill[color = black] (25,70) rectangle ++(1,1);
\fill[color = black] (25,73) rectangle ++(1,1);
\fill[color = black] (25,76) rectangle ++(1,1);
\fill[color = black] (25,79) rectangle ++(1,1);
\fill[color = black] (27,27) rectangle ++(1,1);
\fill[color = black] (28,1) rectangle ++(1,1);
\fill[color = black] (28,4) rectangle ++(1,1);
\fill[color = black] (28,7) rectangle ++(1,1);
\fill[color = black] (28,10) rectangle ++(1,1);
\fill[color = black] (28,13) rectangle ++(1,1);
\fill[color = black] (28,16) rectangle ++(1,1);
\fill[color = black] (28,19) rectangle ++(1,1);
\fill[color = black] (28,22) rectangle ++(1,1);
\fill[color = black] (28,25) rectangle ++(1,1);
\fill[color = black] (28,28) rectangle ++(1,1);
\fill[color = black] (28,31) rectangle ++(1,1);
\fill[color = black] (28,34) rectangle ++(1,1);
\fill[color = black] (28,37) rectangle ++(1,1);
\fill[color = black] (28,40) rectangle ++(1,1);
\fill[color = black] (28,43) rectangle ++(1,1);
\fill[color = black] (28,46) rectangle ++(1,1);
\fill[color = black] (28,49) rectangle ++(1,1);
\fill[color = black] (28,52) rectangle ++(1,1);
\fill[color = black] (28,55) rectangle ++(1,1);
\fill[color = black] (28,58) rectangle ++(1,1);
\fill[color = black] (28,61) rectangle ++(1,1);
\fill[color = black] (28,64) rectangle ++(1,1);
\fill[color = black] (28,67) rectangle ++(1,1);
\fill[color = black] (28,70) rectangle ++(1,1);
\fill[color = black] (28,73) rectangle ++(1,1);
\fill[color = black] (28,76) rectangle ++(1,1);
\fill[color = black] (28,79) rectangle ++(1,1);
\fill[color = black] (30,3) rectangle ++(1,1);
\fill[color = black] (30,12) rectangle ++(1,1);
\fill[color = black] (30,21) rectangle ++(1,1);
\fill[color = black] (30,30) rectangle ++(1,1);
\fill[color = black] (30,39) rectangle ++(1,1);
\fill[color = black] (30,48) rectangle ++(1,1);
\fill[color = black] (30,57) rectangle ++(1,1);
\fill[color = black] (30,66) rectangle ++(1,1);
\fill[color = black] (30,75) rectangle ++(1,1);
\fill[color = black] (31,1) rectangle ++(1,1);
\fill[color = black] (31,4) rectangle ++(1,1);
\fill[color = black] (31,7) rectangle ++(1,1);
\fill[color = black] (31,10) rectangle ++(1,1);
\fill[color = black] (31,13) rectangle ++(1,1);
\fill[color = black] (31,16) rectangle ++(1,1);
\fill[color = black] (31,19) rectangle ++(1,1);
\fill[color = black] (31,22) rectangle ++(1,1);
\fill[color = black] (31,25) rectangle ++(1,1);
\fill[color = black] (31,28) rectangle ++(1,1);
\fill[color = black] (31,31) rectangle ++(1,1);
\fill[color = black] (31,34) rectangle ++(1,1);
\fill[color = black] (31,37) rectangle ++(1,1);
\fill[color = black] (31,40) rectangle ++(1,1);
\fill[color = black] (31,43) rectangle ++(1,1);
\fill[color = black] (31,46) rectangle ++(1,1);
\fill[color = black] (31,49) rectangle ++(1,1);
\fill[color = black] (31,52) rectangle ++(1,1);
\fill[color = black] (31,55) rectangle ++(1,1);
\fill[color = black] (31,58) rectangle ++(1,1);
\fill[color = black] (31,61) rectangle ++(1,1);
\fill[color = black] (31,64) rectangle ++(1,1);
\fill[color = black] (31,67) rectangle ++(1,1);
\fill[color = black] (31,70) rectangle ++(1,1);
\fill[color = black] (31,73) rectangle ++(1,1);
\fill[color = black] (31,76) rectangle ++(1,1);
\fill[color = black] (31,79) rectangle ++(1,1);
\fill[color = black] (34,1) rectangle ++(1,1);
\fill[color = black] (34,4) rectangle ++(1,1);
\fill[color = black] (34,7) rectangle ++(1,1);
\fill[color = black] (34,10) rectangle ++(1,1);
\fill[color = black] (34,13) rectangle ++(1,1);
\fill[color = black] (34,16) rectangle ++(1,1);
\fill[color = black] (34,19) rectangle ++(1,1);
\fill[color = black] (34,22) rectangle ++(1,1);
\fill[color = black] (34,25) rectangle ++(1,1);
\fill[color = black] (34,28) rectangle ++(1,1);
\fill[color = black] (34,31) rectangle ++(1,1);
\fill[color = black] (34,34) rectangle ++(1,1);
\fill[color = black] (34,37) rectangle ++(1,1);
\fill[color = black] (34,40) rectangle ++(1,1);
\fill[color = black] (34,43) rectangle ++(1,1);
\fill[color = black] (34,46) rectangle ++(1,1);
\fill[color = black] (34,49) rectangle ++(1,1);
\fill[color = black] (34,52) rectangle ++(1,1);
\fill[color = black] (34,55) rectangle ++(1,1);
\fill[color = black] (34,58) rectangle ++(1,1);
\fill[color = black] (34,61) rectangle ++(1,1);
\fill[color = black] (34,64) rectangle ++(1,1);
\fill[color = black] (34,67) rectangle ++(1,1);
\fill[color = black] (34,70) rectangle ++(1,1);
\fill[color = black] (34,73) rectangle ++(1,1);
\fill[color = black] (34,76) rectangle ++(1,1);
\fill[color = black] (34,79) rectangle ++(1,1);
\fill[color = black] (36,9) rectangle ++(1,1);
\fill[color = black] (36,36) rectangle ++(1,1);
\fill[color = black] (36,63) rectangle ++(1,1);
\fill[color = black] (37,1) rectangle ++(1,1);
\fill[color = black] (37,4) rectangle ++(1,1);
\fill[color = black] (37,7) rectangle ++(1,1);
\fill[color = black] (37,10) rectangle ++(1,1);
\fill[color = black] (37,13) rectangle ++(1,1);
\fill[color = black] (37,16) rectangle ++(1,1);
\fill[color = black] (37,19) rectangle ++(1,1);
\fill[color = black] (37,22) rectangle ++(1,1);
\fill[color = black] (37,25) rectangle ++(1,1);
\fill[color = black] (37,28) rectangle ++(1,1);
\fill[color = black] (37,31) rectangle ++(1,1);
\fill[color = black] (37,34) rectangle ++(1,1);
\fill[color = black] (37,37) rectangle ++(1,1);
\fill[color = black] (37,40) rectangle ++(1,1);
\fill[color = black] (37,43) rectangle ++(1,1);
\fill[color = black] (37,46) rectangle ++(1,1);
\fill[color = black] (37,49) rectangle ++(1,1);
\fill[color = black] (37,52) rectangle ++(1,1);
\fill[color = black] (37,55) rectangle ++(1,1);
\fill[color = black] (37,58) rectangle ++(1,1);
\fill[color = black] (37,61) rectangle ++(1,1);
\fill[color = black] (37,64) rectangle ++(1,1);
\fill[color = black] (37,67) rectangle ++(1,1);
\fill[color = black] (37,70) rectangle ++(1,1);
\fill[color = black] (37,73) rectangle ++(1,1);
\fill[color = black] (37,76) rectangle ++(1,1);
\fill[color = black] (37,79) rectangle ++(1,1);
\fill[color = black] (39,3) rectangle ++(1,1);
\fill[color = black] (39,12) rectangle ++(1,1);
\fill[color = black] (39,21) rectangle ++(1,1);
\fill[color = black] (39,30) rectangle ++(1,1);
\fill[color = black] (39,39) rectangle ++(1,1);
\fill[color = black] (39,48) rectangle ++(1,1);
\fill[color = black] (39,57) rectangle ++(1,1);
\fill[color = black] (39,66) rectangle ++(1,1);
\fill[color = black] (39,75) rectangle ++(1,1);
\fill[color = black] (40,1) rectangle ++(1,1);
\fill[color = black] (40,4) rectangle ++(1,1);
\fill[color = black] (40,7) rectangle ++(1,1);
\fill[color = black] (40,10) rectangle ++(1,1);
\fill[color = black] (40,13) rectangle ++(1,1);
\fill[color = black] (40,16) rectangle ++(1,1);
\fill[color = black] (40,19) rectangle ++(1,1);
\fill[color = black] (40,22) rectangle ++(1,1);
\fill[color = black] (40,25) rectangle ++(1,1);
\fill[color = black] (40,28) rectangle ++(1,1);
\fill[color = black] (40,31) rectangle ++(1,1);
\fill[color = black] (40,34) rectangle ++(1,1);
\fill[color = black] (40,37) rectangle ++(1,1);
\fill[color = black] (40,40) rectangle ++(1,1);
\fill[color = black] (40,43) rectangle ++(1,1);
\fill[color = black] (40,46) rectangle ++(1,1);
\fill[color = black] (40,49) rectangle ++(1,1);
\fill[color = black] (40,52) rectangle ++(1,1);
\fill[color = black] (40,55) rectangle ++(1,1);
\fill[color = black] (40,58) rectangle ++(1,1);
\fill[color = black] (40,61) rectangle ++(1,1);
\fill[color = black] (40,64) rectangle ++(1,1);
\fill[color = black] (40,67) rectangle ++(1,1);
\fill[color = black] (40,70) rectangle ++(1,1);
\fill[color = black] (40,73) rectangle ++(1,1);
\fill[color = black] (40,76) rectangle ++(1,1);
\fill[color = black] (40,79) rectangle ++(1,1);
\fill[color = black] (43,1) rectangle ++(1,1);
\fill[color = black] (43,4) rectangle ++(1,1);
\fill[color = black] (43,7) rectangle ++(1,1);
\fill[color = black] (43,10) rectangle ++(1,1);
\fill[color = black] (43,13) rectangle ++(1,1);
\fill[color = black] (43,16) rectangle ++(1,1);
\fill[color = black] (43,19) rectangle ++(1,1);
\fill[color = black] (43,22) rectangle ++(1,1);
\fill[color = black] (43,25) rectangle ++(1,1);
\fill[color = black] (43,28) rectangle ++(1,1);
\fill[color = black] (43,31) rectangle ++(1,1);
\fill[color = black] (43,34) rectangle ++(1,1);
\fill[color = black] (43,37) rectangle ++(1,1);
\fill[color = black] (43,40) rectangle ++(1,1);
\fill[color = black] (43,43) rectangle ++(1,1);
\fill[color = black] (43,46) rectangle ++(1,1);
\fill[color = black] (43,49) rectangle ++(1,1);
\fill[color = black] (43,52) rectangle ++(1,1);
\fill[color = black] (43,55) rectangle ++(1,1);
\fill[color = black] (43,58) rectangle ++(1,1);
\fill[color = black] (43,61) rectangle ++(1,1);
\fill[color = black] (43,64) rectangle ++(1,1);
\fill[color = black] (43,67) rectangle ++(1,1);
\fill[color = black] (43,70) rectangle ++(1,1);
\fill[color = black] (43,73) rectangle ++(1,1);
\fill[color = black] (43,76) rectangle ++(1,1);
\fill[color = black] (43,79) rectangle ++(1,1);
\fill[color = black] (46,1) rectangle ++(1,1);
\fill[color = black] (46,4) rectangle ++(1,1);
\fill[color = black] (46,7) rectangle ++(1,1);
\fill[color = black] (46,10) rectangle ++(1,1);
\fill[color = black] (46,13) rectangle ++(1,1);
\fill[color = black] (46,16) rectangle ++(1,1);
\fill[color = black] (46,19) rectangle ++(1,1);
\fill[color = black] (46,22) rectangle ++(1,1);
\fill[color = black] (46,25) rectangle ++(1,1);
\fill[color = black] (46,28) rectangle ++(1,1);
\fill[color = black] (46,31) rectangle ++(1,1);
\fill[color = black] (46,34) rectangle ++(1,1);
\fill[color = black] (46,37) rectangle ++(1,1);
\fill[color = black] (46,40) rectangle ++(1,1);
\fill[color = black] (46,43) rectangle ++(1,1);
\fill[color = black] (46,46) rectangle ++(1,1);
\fill[color = black] (46,49) rectangle ++(1,1);
\fill[color = black] (46,52) rectangle ++(1,1);
\fill[color = black] (46,55) rectangle ++(1,1);
\fill[color = black] (46,58) rectangle ++(1,1);
\fill[color = black] (46,61) rectangle ++(1,1);
\fill[color = black] (46,64) rectangle ++(1,1);
\fill[color = black] (46,67) rectangle ++(1,1);
\fill[color = black] (46,70) rectangle ++(1,1);
\fill[color = black] (46,73) rectangle ++(1,1);
\fill[color = black] (46,76) rectangle ++(1,1);
\fill[color = black] (46,79) rectangle ++(1,1);
\fill[color = black] (48,3) rectangle ++(1,1);
\fill[color = black] (48,12) rectangle ++(1,1);
\fill[color = black] (48,21) rectangle ++(1,1);
\fill[color = black] (48,30) rectangle ++(1,1);
\fill[color = black] (48,39) rectangle ++(1,1);
\fill[color = black] (48,48) rectangle ++(1,1);
\fill[color = black] (48,57) rectangle ++(1,1);
\fill[color = black] (48,66) rectangle ++(1,1);
\fill[color = black] (48,75) rectangle ++(1,1);
\fill[color = black] (49,1) rectangle ++(1,1);
\fill[color = black] (49,4) rectangle ++(1,1);
\fill[color = black] (49,7) rectangle ++(1,1);
\fill[color = black] (49,10) rectangle ++(1,1);
\fill[color = black] (49,13) rectangle ++(1,1);
\fill[color = black] (49,16) rectangle ++(1,1);
\fill[color = black] (49,19) rectangle ++(1,1);
\fill[color = black] (49,22) rectangle ++(1,1);
\fill[color = black] (49,25) rectangle ++(1,1);
\fill[color = black] (49,28) rectangle ++(1,1);
\fill[color = black] (49,31) rectangle ++(1,1);
\fill[color = black] (49,34) rectangle ++(1,1);
\fill[color = black] (49,37) rectangle ++(1,1);
\fill[color = black] (49,40) rectangle ++(1,1);
\fill[color = black] (49,43) rectangle ++(1,1);
\fill[color = black] (49,46) rectangle ++(1,1);
\fill[color = black] (49,49) rectangle ++(1,1);
\fill[color = black] (49,52) rectangle ++(1,1);
\fill[color = black] (49,55) rectangle ++(1,1);
\fill[color = black] (49,58) rectangle ++(1,1);
\fill[color = black] (49,61) rectangle ++(1,1);
\fill[color = black] (49,64) rectangle ++(1,1);
\fill[color = black] (49,67) rectangle ++(1,1);
\fill[color = black] (49,70) rectangle ++(1,1);
\fill[color = black] (49,73) rectangle ++(1,1);
\fill[color = black] (49,76) rectangle ++(1,1);
\fill[color = black] (49,79) rectangle ++(1,1);
\fill[color = black] (52,1) rectangle ++(1,1);
\fill[color = black] (52,4) rectangle ++(1,1);
\fill[color = black] (52,7) rectangle ++(1,1);
\fill[color = black] (52,10) rectangle ++(1,1);
\fill[color = black] (52,13) rectangle ++(1,1);
\fill[color = black] (52,16) rectangle ++(1,1);
\fill[color = black] (52,19) rectangle ++(1,1);
\fill[color = black] (52,22) rectangle ++(1,1);
\fill[color = black] (52,25) rectangle ++(1,1);
\fill[color = black] (52,28) rectangle ++(1,1);
\fill[color = black] (52,31) rectangle ++(1,1);
\fill[color = black] (52,34) rectangle ++(1,1);
\fill[color = black] (52,37) rectangle ++(1,1);
\fill[color = black] (52,40) rectangle ++(1,1);
\fill[color = black] (52,43) rectangle ++(1,1);
\fill[color = black] (52,46) rectangle ++(1,1);
\fill[color = black] (52,49) rectangle ++(1,1);
\fill[color = black] (52,52) rectangle ++(1,1);
\fill[color = black] (52,55) rectangle ++(1,1);
\fill[color = black] (52,58) rectangle ++(1,1);
\fill[color = black] (52,61) rectangle ++(1,1);
\fill[color = black] (52,64) rectangle ++(1,1);
\fill[color = black] (52,67) rectangle ++(1,1);
\fill[color = black] (52,70) rectangle ++(1,1);
\fill[color = black] (52,73) rectangle ++(1,1);
\fill[color = black] (52,76) rectangle ++(1,1);
\fill[color = black] (52,79) rectangle ++(1,1);
\fill[color = black] (55,1) rectangle ++(1,1);
\fill[color = black] (55,4) rectangle ++(1,1);
\fill[color = black] (55,7) rectangle ++(1,1);
\fill[color = black] (55,10) rectangle ++(1,1);
\fill[color = black] (55,13) rectangle ++(1,1);
\fill[color = black] (55,16) rectangle ++(1,1);
\fill[color = black] (55,19) rectangle ++(1,1);
\fill[color = black] (55,22) rectangle ++(1,1);
\fill[color = black] (55,25) rectangle ++(1,1);
\fill[color = black] (55,28) rectangle ++(1,1);
\fill[color = black] (55,31) rectangle ++(1,1);
\fill[color = black] (55,34) rectangle ++(1,1);
\fill[color = black] (55,37) rectangle ++(1,1);
\fill[color = black] (55,40) rectangle ++(1,1);
\fill[color = black] (55,43) rectangle ++(1,1);
\fill[color = black] (55,46) rectangle ++(1,1);
\fill[color = black] (55,49) rectangle ++(1,1);
\fill[color = black] (55,52) rectangle ++(1,1);
\fill[color = black] (55,55) rectangle ++(1,1);
\fill[color = black] (55,58) rectangle ++(1,1);
\fill[color = black] (55,61) rectangle ++(1,1);
\fill[color = black] (55,64) rectangle ++(1,1);
\fill[color = black] (55,67) rectangle ++(1,1);
\fill[color = black] (55,70) rectangle ++(1,1);
\fill[color = black] (55,73) rectangle ++(1,1);
\fill[color = black] (55,76) rectangle ++(1,1);
\fill[color = black] (55,79) rectangle ++(1,1);
\fill[color = black] (57,3) rectangle ++(1,1);
\fill[color = black] (57,12) rectangle ++(1,1);
\fill[color = black] (57,21) rectangle ++(1,1);
\fill[color = black] (57,30) rectangle ++(1,1);
\fill[color = black] (57,39) rectangle ++(1,1);
\fill[color = black] (57,48) rectangle ++(1,1);
\fill[color = black] (57,57) rectangle ++(1,1);
\fill[color = black] (57,66) rectangle ++(1,1);
\fill[color = black] (57,75) rectangle ++(1,1);
\fill[color = black] (58,1) rectangle ++(1,1);
\fill[color = black] (58,4) rectangle ++(1,1);
\fill[color = black] (58,7) rectangle ++(1,1);
\fill[color = black] (58,10) rectangle ++(1,1);
\fill[color = black] (58,13) rectangle ++(1,1);
\fill[color = black] (58,16) rectangle ++(1,1);
\fill[color = black] (58,19) rectangle ++(1,1);
\fill[color = black] (58,22) rectangle ++(1,1);
\fill[color = black] (58,25) rectangle ++(1,1);
\fill[color = black] (58,28) rectangle ++(1,1);
\fill[color = black] (58,31) rectangle ++(1,1);
\fill[color = black] (58,34) rectangle ++(1,1);
\fill[color = black] (58,37) rectangle ++(1,1);
\fill[color = black] (58,40) rectangle ++(1,1);
\fill[color = black] (58,43) rectangle ++(1,1);
\fill[color = black] (58,46) rectangle ++(1,1);
\fill[color = black] (58,49) rectangle ++(1,1);
\fill[color = black] (58,52) rectangle ++(1,1);
\fill[color = black] (58,55) rectangle ++(1,1);
\fill[color = black] (58,58) rectangle ++(1,1);
\fill[color = black] (58,61) rectangle ++(1,1);
\fill[color = black] (58,64) rectangle ++(1,1);
\fill[color = black] (58,67) rectangle ++(1,1);
\fill[color = black] (58,70) rectangle ++(1,1);
\fill[color = black] (58,73) rectangle ++(1,1);
\fill[color = black] (58,76) rectangle ++(1,1);
\fill[color = black] (58,79) rectangle ++(1,1);
\fill[color = black] (61,1) rectangle ++(1,1);
\fill[color = black] (61,4) rectangle ++(1,1);
\fill[color = black] (61,7) rectangle ++(1,1);
\fill[color = black] (61,10) rectangle ++(1,1);
\fill[color = black] (61,13) rectangle ++(1,1);
\fill[color = black] (61,16) rectangle ++(1,1);
\fill[color = black] (61,19) rectangle ++(1,1);
\fill[color = black] (61,22) rectangle ++(1,1);
\fill[color = black] (61,25) rectangle ++(1,1);
\fill[color = black] (61,28) rectangle ++(1,1);
\fill[color = black] (61,31) rectangle ++(1,1);
\fill[color = black] (61,34) rectangle ++(1,1);
\fill[color = black] (61,37) rectangle ++(1,1);
\fill[color = black] (61,40) rectangle ++(1,1);
\fill[color = black] (61,43) rectangle ++(1,1);
\fill[color = black] (61,46) rectangle ++(1,1);
\fill[color = black] (61,49) rectangle ++(1,1);
\fill[color = black] (61,52) rectangle ++(1,1);
\fill[color = black] (61,55) rectangle ++(1,1);
\fill[color = black] (61,58) rectangle ++(1,1);
\fill[color = black] (61,61) rectangle ++(1,1);
\fill[color = black] (61,64) rectangle ++(1,1);
\fill[color = black] (61,67) rectangle ++(1,1);
\fill[color = black] (61,70) rectangle ++(1,1);
\fill[color = black] (61,73) rectangle ++(1,1);
\fill[color = black] (61,76) rectangle ++(1,1);
\fill[color = black] (61,79) rectangle ++(1,1);
\fill[color = black] (63,9) rectangle ++(1,1);
\fill[color = black] (63,36) rectangle ++(1,1);
\fill[color = black] (63,63) rectangle ++(1,1);
\fill[color = black] (64,1) rectangle ++(1,1);
\fill[color = black] (64,4) rectangle ++(1,1);
\fill[color = black] (64,7) rectangle ++(1,1);
\fill[color = black] (64,10) rectangle ++(1,1);
\fill[color = black] (64,13) rectangle ++(1,1);
\fill[color = black] (64,16) rectangle ++(1,1);
\fill[color = black] (64,19) rectangle ++(1,1);
\fill[color = black] (64,22) rectangle ++(1,1);
\fill[color = black] (64,25) rectangle ++(1,1);
\fill[color = black] (64,28) rectangle ++(1,1);
\fill[color = black] (64,31) rectangle ++(1,1);
\fill[color = black] (64,34) rectangle ++(1,1);
\fill[color = black] (64,37) rectangle ++(1,1);
\fill[color = black] (64,40) rectangle ++(1,1);
\fill[color = black] (64,43) rectangle ++(1,1);
\fill[color = black] (64,46) rectangle ++(1,1);
\fill[color = black] (64,49) rectangle ++(1,1);
\fill[color = black] (64,52) rectangle ++(1,1);
\fill[color = black] (64,55) rectangle ++(1,1);
\fill[color = black] (64,58) rectangle ++(1,1);
\fill[color = black] (64,61) rectangle ++(1,1);
\fill[color = black] (64,64) rectangle ++(1,1);
\fill[color = black] (64,67) rectangle ++(1,1);
\fill[color = black] (64,70) rectangle ++(1,1);
\fill[color = black] (64,73) rectangle ++(1,1);
\fill[color = black] (64,76) rectangle ++(1,1);
\fill[color = black] (64,79) rectangle ++(1,1);
\fill[color = black] (66,3) rectangle ++(1,1);
\fill[color = black] (66,12) rectangle ++(1,1);
\fill[color = black] (66,21) rectangle ++(1,1);
\fill[color = black] (66,30) rectangle ++(1,1);
\fill[color = black] (66,39) rectangle ++(1,1);
\fill[color = black] (66,48) rectangle ++(1,1);
\fill[color = black] (66,57) rectangle ++(1,1);
\fill[color = black] (66,66) rectangle ++(1,1);
\fill[color = black] (66,75) rectangle ++(1,1);
\fill[color = black] (67,1) rectangle ++(1,1);
\fill[color = black] (67,4) rectangle ++(1,1);
\fill[color = black] (67,7) rectangle ++(1,1);
\fill[color = black] (67,10) rectangle ++(1,1);
\fill[color = black] (67,13) rectangle ++(1,1);
\fill[color = black] (67,16) rectangle ++(1,1);
\fill[color = black] (67,19) rectangle ++(1,1);
\fill[color = black] (67,22) rectangle ++(1,1);
\fill[color = black] (67,25) rectangle ++(1,1);
\fill[color = black] (67,28) rectangle ++(1,1);
\fill[color = black] (67,31) rectangle ++(1,1);
\fill[color = black] (67,34) rectangle ++(1,1);
\fill[color = black] (67,37) rectangle ++(1,1);
\fill[color = black] (67,40) rectangle ++(1,1);
\fill[color = black] (67,43) rectangle ++(1,1);
\fill[color = black] (67,46) rectangle ++(1,1);
\fill[color = black] (67,49) rectangle ++(1,1);
\fill[color = black] (67,52) rectangle ++(1,1);
\fill[color = black] (67,55) rectangle ++(1,1);
\fill[color = black] (67,58) rectangle ++(1,1);
\fill[color = black] (67,61) rectangle ++(1,1);
\fill[color = black] (67,64) rectangle ++(1,1);
\fill[color = black] (67,67) rectangle ++(1,1);
\fill[color = black] (67,70) rectangle ++(1,1);
\fill[color = black] (67,73) rectangle ++(1,1);
\fill[color = black] (67,76) rectangle ++(1,1);
\fill[color = black] (67,79) rectangle ++(1,1);
\fill[color = black] (70,1) rectangle ++(1,1);
\fill[color = black] (70,4) rectangle ++(1,1);
\fill[color = black] (70,7) rectangle ++(1,1);
\fill[color = black] (70,10) rectangle ++(1,1);
\fill[color = black] (70,13) rectangle ++(1,1);
\fill[color = black] (70,16) rectangle ++(1,1);
\fill[color = black] (70,19) rectangle ++(1,1);
\fill[color = black] (70,22) rectangle ++(1,1);
\fill[color = black] (70,25) rectangle ++(1,1);
\fill[color = black] (70,28) rectangle ++(1,1);
\fill[color = black] (70,31) rectangle ++(1,1);
\fill[color = black] (70,34) rectangle ++(1,1);
\fill[color = black] (70,37) rectangle ++(1,1);
\fill[color = black] (70,40) rectangle ++(1,1);
\fill[color = black] (70,43) rectangle ++(1,1);
\fill[color = black] (70,46) rectangle ++(1,1);
\fill[color = black] (70,49) rectangle ++(1,1);
\fill[color = black] (70,52) rectangle ++(1,1);
\fill[color = black] (70,55) rectangle ++(1,1);
\fill[color = black] (70,58) rectangle ++(1,1);
\fill[color = black] (70,61) rectangle ++(1,1);
\fill[color = black] (70,64) rectangle ++(1,1);
\fill[color = black] (70,67) rectangle ++(1,1);
\fill[color = black] (70,70) rectangle ++(1,1);
\fill[color = black] (70,73) rectangle ++(1,1);
\fill[color = black] (70,76) rectangle ++(1,1);
\fill[color = black] (70,79) rectangle ++(1,1);
\fill[color = black] (73,1) rectangle ++(1,1);
\fill[color = black] (73,4) rectangle ++(1,1);
\fill[color = black] (73,7) rectangle ++(1,1);
\fill[color = black] (73,10) rectangle ++(1,1);
\fill[color = black] (73,13) rectangle ++(1,1);
\fill[color = black] (73,16) rectangle ++(1,1);
\fill[color = black] (73,19) rectangle ++(1,1);
\fill[color = black] (73,22) rectangle ++(1,1);
\fill[color = black] (73,25) rectangle ++(1,1);
\fill[color = black] (73,28) rectangle ++(1,1);
\fill[color = black] (73,31) rectangle ++(1,1);
\fill[color = black] (73,34) rectangle ++(1,1);
\fill[color = black] (73,37) rectangle ++(1,1);
\fill[color = black] (73,40) rectangle ++(1,1);
\fill[color = black] (73,43) rectangle ++(1,1);
\fill[color = black] (73,46) rectangle ++(1,1);
\fill[color = black] (73,49) rectangle ++(1,1);
\fill[color = black] (73,52) rectangle ++(1,1);
\fill[color = black] (73,55) rectangle ++(1,1);
\fill[color = black] (73,58) rectangle ++(1,1);
\fill[color = black] (73,61) rectangle ++(1,1);
\fill[color = black] (73,64) rectangle ++(1,1);
\fill[color = black] (73,67) rectangle ++(1,1);
\fill[color = black] (73,70) rectangle ++(1,1);
\fill[color = black] (73,73) rectangle ++(1,1);
\fill[color = black] (73,76) rectangle ++(1,1);
\fill[color = black] (73,79) rectangle ++(1,1);
\fill[color = black] (75,3) rectangle ++(1,1);
\fill[color = black] (75,12) rectangle ++(1,1);
\fill[color = black] (75,21) rectangle ++(1,1);
\fill[color = black] (75,30) rectangle ++(1,1);
\fill[color = black] (75,39) rectangle ++(1,1);
\fill[color = black] (75,48) rectangle ++(1,1);
\fill[color = black] (75,57) rectangle ++(1,1);
\fill[color = black] (75,66) rectangle ++(1,1);
\fill[color = black] (75,75) rectangle ++(1,1);
\fill[color = black] (76,1) rectangle ++(1,1);
\fill[color = black] (76,4) rectangle ++(1,1);
\fill[color = black] (76,7) rectangle ++(1,1);
\fill[color = black] (76,10) rectangle ++(1,1);
\fill[color = black] (76,13) rectangle ++(1,1);
\fill[color = black] (76,16) rectangle ++(1,1);
\fill[color = black] (76,19) rectangle ++(1,1);
\fill[color = black] (76,22) rectangle ++(1,1);
\fill[color = black] (76,25) rectangle ++(1,1);
\fill[color = black] (76,28) rectangle ++(1,1);
\fill[color = black] (76,31) rectangle ++(1,1);
\fill[color = black] (76,34) rectangle ++(1,1);
\fill[color = black] (76,37) rectangle ++(1,1);
\fill[color = black] (76,40) rectangle ++(1,1);
\fill[color = black] (76,43) rectangle ++(1,1);
\fill[color = black] (76,46) rectangle ++(1,1);
\fill[color = black] (76,49) rectangle ++(1,1);
\fill[color = black] (76,52) rectangle ++(1,1);
\fill[color = black] (76,55) rectangle ++(1,1);
\fill[color = black] (76,58) rectangle ++(1,1);
\fill[color = black] (76,61) rectangle ++(1,1);
\fill[color = black] (76,64) rectangle ++(1,1);
\fill[color = black] (76,67) rectangle ++(1,1);
\fill[color = black] (76,70) rectangle ++(1,1);
\fill[color = black] (76,73) rectangle ++(1,1);
\fill[color = black] (76,76) rectangle ++(1,1);
\fill[color = black] (76,79) rectangle ++(1,1);
\fill[color = black] (79,1) rectangle ++(1,1);
\fill[color = black] (79,4) rectangle ++(1,1);
\fill[color = black] (79,7) rectangle ++(1,1);
\fill[color = black] (79,10) rectangle ++(1,1);
\fill[color = black] (79,13) rectangle ++(1,1);
\fill[color = black] (79,16) rectangle ++(1,1);
\fill[color = black] (79,19) rectangle ++(1,1);
\fill[color = black] (79,22) rectangle ++(1,1);
\fill[color = black] (79,25) rectangle ++(1,1);
\fill[color = black] (79,28) rectangle ++(1,1);
\fill[color = black] (79,31) rectangle ++(1,1);
\fill[color = black] (79,34) rectangle ++(1,1);
\fill[color = black] (79,37) rectangle ++(1,1);
\fill[color = black] (79,40) rectangle ++(1,1);
\fill[color = black] (79,43) rectangle ++(1,1);
\fill[color = black] (79,46) rectangle ++(1,1);
\fill[color = black] (79,49) rectangle ++(1,1);
\fill[color = black] (79,52) rectangle ++(1,1);
\fill[color = black] (79,55) rectangle ++(1,1);
\fill[color = black] (79,58) rectangle ++(1,1);
\fill[color = black] (79,61) rectangle ++(1,1);
\fill[color = black] (79,64) rectangle ++(1,1);
\fill[color = black] (79,67) rectangle ++(1,1);
\fill[color = black] (79,70) rectangle ++(1,1);
\fill[color = black] (79,73) rectangle ++(1,1);
\fill[color = black] (79,76) rectangle ++(1,1);
\fill[color = black] (79,79) rectangle ++(1,1);
\end{scope}
\end{tikzpicture}
